Reconfiguring Independent Sets in Claw-Free Graphs

We present a polynomial-time algorithm that, given two independent sets in a claw-free graph $G$, decides whether one can be transformed into the other by a sequence of elementary steps. Each elementary step is to remove a vertex $v$ from the current independent set $S$ and to add a new vertex $w$ (not in $S$) such that the result is again an independent set. We also consider the more restricted model where $v$ and $w$ have to be adjacent.

==> MoveOnceProof.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{MoveOnceProof.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5374,1017)(1564,-3442)
\put(6031,-2536){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}: $B$}%
}}}}
\put(6031,-2806){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}: $I_1$}%
}}}}
\put(6031,-3076){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}: possible edge}%
}}}}
\put(6031,-3346){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}: move in $S$}%
}}}}
\put(3196,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}....}%
}}}}
\put(4591,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}....}%
}}}}
\put(4051,-3391){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
\put(5221,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_1$}%
}}}}
\put(4861,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_1$}%
}}}}
\put(3731,-3081){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{j+1}$}%
}}}}
\put(3466,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{j+1}$}%
}}}}
\put(2206,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_k$}%
}}}}
\put(2206,-2626){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u=$}%
}}}}
\put(4051,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_j$}%
}}}}
\put(4051,-2626){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y=$}%
}}}}
\put(4411,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_j$}%
}}}}
\put(4411,-2626){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z=$}%
}}}}
\put(2431,-3031){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v=$}%
}}}}
\put(2431,-3166){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_k$}%
}}}}
\put(2701,-2761){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_{k-1}$}%
}}}}
\put(2971,-3031){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$v_{k-1}$}%
}}}}
\end{picture}%


==> internalFigure_arXiv.tex <==
\centering
\newcommand{\midarrow}{\tikz \draw[-triangle 90] (0,0) -- +(.1,0);}
\begin{tabular}{c c c}
\begin{tikzpicture}[every node/.style={sloped,allow upside down}]
	\tikzstyle{v}=[circle,fill=black,draw=black!75,inner sep=0pt,minimum size=0.3em]
	\tikzstyle{I}=[circle,draw=black!75,inner sep=0pt,minimum size=0.8em]
	\tikzstyle{J}=[rectangle,draw=black!75,inner sep=0pt,minimum size=0.7em]
	
	\node[I,label=   0:$c_0$] (c0) at (   0:2) {};
	\node[J,label=  45:$c_1$] (c1) at (  45:2) {};	
	\node[I,label=  90:$c_2$] (c2) at (  90:2) {};		
	\node[J,label= 135:$c_3$] (c3) at ( 135:2) {};	
	\node[I,label= 180:$c_4$] (c4) at ( 180:2) {};	
	\node[J,label=-135:$c_6$] (c5) at (-135:2) {};	
	\node[I,label= -90:$c_6$] (c6) at ( -90:2) {};	
	\node[J,label= -45:$c_7$] (c7) at ( -45:2) {};
	\draw (c0)--(c1)--(c2)--(c3)--(c4)--(c5)--(c6)--(c7)--(c0);
	\node[v] (u4) at (0:1) {};
	\node[v,label=$b$] (u0) at (20:3.5) {};	
	\node[v] (u1) at (90:1) {};
	\node[v] (u2) at (180:1) {};
	\node[v] (u3) at (-90:1) {};
	\draw (u4)--(c7) (u4)--(c1); \draw (c0)--node{\midarrow}(u4);
	\draw (u3)--(c0) (u3)--(c7) (c6)--node{\midarrow}(u3) (u3)--(c5);
	\draw (u2)--(c6) (u2)--(c5) (c4)--node{\midarrow}(u2) (u2)--(c3);	
	\draw (u1)--(c4) (u1)--(c3) (c2)--node{\midarrow}(u1) (u1)--(c1);	
	\draw (u0)--(c2) (u0)--(c1) (u0)--(c0) (u4)--node{\midarrow}(u0);
\end{tikzpicture}
& \hspace{2em} &
\begin{tikzpicture}[->,arrows=-latex']
	\tikzstyle{v}=[circle,fill=black,draw=black!75,inner sep=0pt,minimum size=0.3em]
	\tikzstyle{I}=[circle,draw=black!75,inner sep=0pt,minimum size=0.8em]
	\tikzstyle{J}=[rectangle,draw=black!75,inner sep=0pt,minimum size=0.7em]
	\tikzstyle{every path}=[draw,bend right=10] ;
	
	\node[I,label=   0:$c_0$] (c0) at (   0:2) {};
	\node[J,label=   0:$c_1$] (c1) at (  45:2) {};	
	\node[I,label=  90:$c_2$] (c2) at (  90:2) {};		
	\node[J,label= 135:$c_3$] (c3) at ( 135:2) {};	
	\node[I,label= 180:$c_4$] (c4) at ( 180:2) {};	
	\node[J,label=-135:$c_6$] (c5) at (-135:2) {};	
	\node[I,label= -90:$c_6$] (c6) at ( -90:2) {};	
	\node[J,label= -45:$c_7$] (c7) at ( -45:2) {};
	\node[v] (u4) at (0:1.2) {};
	\node[v,label=$b$] (u0) at (20:3.5) {};	
	\node[v] (u1) at (90:1.2) {};
	\node[v] (u2) at (180:1.2) {};
	\node[v] (u3) at (-90:1.2) {};
	\draw[bend right=30] (u0)to(u1);
	\draw (u1)to(u2); \draw (u2)to(u3);
	\draw (u3)to(u4); \draw (u4)to(u1); \draw (u4)to(c2);
	\draw (c2)to(u2); \draw (c2)to(c4);
	\draw (c4)to(u3); \draw (c4)to(c6);	
	\draw (c6)to(u4); \draw (c6)to(c0);
	\draw (c0)to(u1); \draw (c0)to(c2);
\end{tikzpicture}
\end{tabular}

\caption{An example of a claw-free graph $G$ with an internally resolvable cycle, along with the corresponding auxiliary digraph $D(G,C)$.}

\if 0
\vspace*{10pt}

\begin{tikzpicture}[xscale=1.8,yscale=0.225]
	\tikzstyle{ghost}=[inner sep=0pt,minimum size=0pt]
	\tikzstyle{v}=[circle,fill=black,draw=black!75,inner sep=0pt,minimum size=0.3em]
	\tikzstyle{I}=[circle,draw=black!75,inner sep=0pt,minimum size=0.8em]
	\tikzstyle{J}=[rectangle,draw=black!75,inner sep=0pt,minimum size=0.7em]
	\tikzstyle{splitl}=[path fading=west]
	\tikzstyle{splitr}=[path fading=east]
% Changing n and m is enough to get all possible examples. (For any internally resolvable cycle, the graph induced by vertices moved in a minimal solution must be isomorphic to one obtained here by changing n,m. )
 % \n - number of columns (2n is the cycle length)
\pgfmathtruncatemacro\n{5}
% \m - solution length (also length of red path from b to I in D(G,C))
\pgfmathtruncatemacro\m{12}
% \bi - how far from the left should column L_0 be drawn
\pgfmathtruncatemacro\bi{1}
% Draw vertices u_j
\pgfmathtruncatemacro\len{\m + \n - 1}
\foreach \j in {1,...,\len}
{
	\pgfmathtruncatemacro\x{mod(\j+\bi,\n)}
	\pgfmathtruncatemacro\npp{\n+2}
	\ifnum \j < \npp
		\node[v] (u\j) at (\x,\j) {};
	\else \ifnum \j < \m			
		\node[v] (u\j) at (\x,\j) {};
	\else
		\pgfmathtruncatemacro\iid{2*(mod(\j+\bi-1,\n))}
		\node[I,label=above:$c_{\iid}$] (u\j) at (\x,\j) {};
	\fi \fi
}
\pgfmathtruncatemacro\x{mod(1+\bi,\n)}	
\node[v,label=below:$b$] (u0) at (\x-0.5,-2.5) {};
	
% Draw invisible copies of vertices in first and last column
\foreach \j in {1,...,\len}
{
	\pgfmathtruncatemacro\x{mod(\j+\bi,\n)}
	\ifnum \x = 0
		\node[ghost] (ug\j) at (\n,\j) {};
	\fi
	\pgfmathtruncatemacro\x{mod(\j+\bi+1,\n)}
	\ifnum \x = 0
		\node[ghost] (ug\j) at (-1,\j) {};
	\fi
}

% Draw edges between u_j's
\foreach \j in {0,...,\len}
{
	% within column
	\pgfmathtruncatemacro\jn{\j + \n}
	\pgfmathtruncatemacro\jnn{\j + 2*\n}
	\ifnum \jn<\m
		\foreach \k in {\jn,\jnn,...,\len}
		{
			\ifnum \j>0
				\draw[very thick] (u\j)--(u\k);
			\else
				\draw (u\j)--(u\k);
			\fi
		}
	\fi
	% to next column
	\pgfmathtruncatemacro\jnp{\j + \n + 1}
	\pgfmathtruncatemacro\jnnp{\j + 2*\n + 1}
	\pgfmathtruncatemacro\x{mod(\j+\bi+1,\n)}
	\ifnum \j<\len
		\foreach \k in {\jnp,\jnnp,...,\len}
		{
			\ifnum \k > \len
			\else
				\ifnum \x > 0 
					\draw (u\j)--(u\k);
				\else
					\draw[splitr] (u\j)--(ug\k);
					\draw[splitl] (ug\j)--(u\k);
				\fi
			\fi
		}		
	\fi
}

% Draw vertices c_{2i-1}
\foreach \i in {1,...,\n}
{
	\pgfmathtruncatemacro\iid{2*\i-1}
	\pgfmathtruncatemacro\x{mod(\i+\bi,\n)}
	\pgfmathtruncatemacro\y{\m+\n*1.5}
	\node[J,label=above:$c_{\iid}$] (c\iid) at (\x-0.5,\y) {};
	\ifnum \x=0
		\node[ghost] (cg\iid) at (\n-0.5,\y) {};
	\fi
}
% Draw edges to them
\foreach \j in {0,...,\len}
{
	\pgfmathtruncatemacro\iid{2*mod(\j,\n)+1}
	\pgfmathtruncatemacro\x{mod(\j+\bi+1,\n)}
	\ifnum \x > 0
		\draw[gray] (u\j)--(c\iid);
	\else
		\draw[gray,splitl] (ug\j)--(c\iid);
		\draw[gray,splitr] (u\j)--(cg\iid);
	\fi

	\ifnum \j > 0
		\pgfmathtruncatemacro\iid{2*mod(\j-1,\n)+1}
		\pgfmathtruncatemacro\x{mod(\j+\bi,\n)}
			\draw[gray] (u\j)--(c\iid);
	\fi
}

% Draw L_i labels
\foreach \i in {1,...,\n}
{
	\pgfmathtruncatemacro\iid{mod(\i,\n)}
	\pgfmathtruncatemacro\x{mod(\i+\bi,\n)}	
	\node[ghost] (L\i) at (\x,-5) {$L_{\iid}$};
	%\draw[->] (L\i)--++(0,2.5);
}

% Draw the path
\foreach \j in {1,...,\len}
{
	\pgfmathtruncatemacro\jm{\j-1}
	\pgfmathtruncatemacro\x{mod(\j+\bi,\n)}
	\ifnum \x > 0
		\draw[red,loosely dotted] (u\jm)--(u\j);
	\else
		\draw[splitr,red,loosely dotted] (u\jm)--(ug\j);
		\draw[splitl,red,loosely dotted] (ug\jm)--(u\j);
	\fi
}
\end{tikzpicture}

\caption{An example of a claw-free graph $G$ with a cycle internally resolvable in 12 steps. Edges at the boundary of the figure are drawn twice, faded. Vertices in each layer $L_1,\dots,L_5$ form a clique. The directed path from the $b$ to $I$ in $D(G,C)$ is also shown as a red dotted line to clarify the structure of $G$.}
\fi

\if 0
%\vspace*{30pt}
The graph $D(G,C)$ obtained from it:

\begin{tikzpicture}[xscale=1.6,yscale=0.2]
	\tikzstyle{ghost}=[inner sep=0pt,minimum size=0pt]
	\tikzstyle{v}=[circle,fill=black,draw=black!75,inner sep=0pt,minimum size=0.3em]
	\tikzstyle{I}=[circle,draw=black!75,inner sep=0pt,minimum size=0.8em]
	\tikzstyle{J}=[rectangle,draw=black!75,inner sep=0pt,minimum size=0.7em]
	\tikzstyle{splitl}=[path fading=west]
	\tikzstyle{splitr}=[path fading=east]

\pgfmathtruncatemacro\n{5} % \n columns
\pgfmathtruncatemacro\m{12} % \m solution length
\pgfmathtruncatemacro\bi{1} % where to draw b

% Draw vertices u_j
\pgfmathtruncatemacro\len{\m + \n - 1}
\foreach \j in {1,...,\len}
{
	\pgfmathtruncatemacro\x{mod(\j+\bi,\n)}
	\pgfmathtruncatemacro\npp{\n+2}
	\ifnum \j < \npp
		\node[v,label=60:$u_{\j}$] (u\j) at (\x,\j) {};
	\else \ifnum \j < \m			
		\node[v,label=above:$u_{\j}$] (u\j) at (\x,\j) {};
	\else
		\pgfmathtruncatemacro\iid{2*(mod(\j+\bi-2,\n)+1)}
		\node[I,label=above:$u_{\j}$] (u\j) at (\x,\j) {};
	\fi \fi
}
\pgfmathtruncatemacro\x{mod(1+\bi,\n)}	
\node[v,label=below:$b$] (u0) at (\x-0.5,-2.5) {};
	
% Draw invisible copies of vertices in first and last column
\foreach \j in {1,...,\len}
{
	\pgfmathtruncatemacro\x{mod(\j+\bi,\n)}
	\ifnum \x = 0
		\node[ghost] (ug\j) at (\n,\j) {};
	\fi
	\pgfmathtruncatemacro\x{mod(\j+\bi+1,\n)}
	\ifnum \x = 0
		\node[ghost] (ug\j) at (-1,\j) {};
	\fi
}

% Draw edges between u_j's
\foreach \j in {0,...,\len}
{
	% to next column
	\pgfmathtruncatemacro\jp{\j + 1}
	\pgfmathtruncatemacro\jnp{\j - \n + 1}
	\pgfmathtruncatemacro\x{mod(\j+\bi+1,\n)}
	\foreach \k in {\jp,\jnp,...,0}
	{
		\ifnum \k > 0
			\ifnum \k > \len
			\else
				\ifnum \x > 0 
					\draw[-latex'] (u\j)--(u\k);
				\else
					\draw[-latex',splitr] (u\j)--(ug\k);
					\draw[-latex',splitl] (ug\j)--(u\k);
				\fi
			\fi
		\fi
	}		
}

% Draw vertices c_{2i-1}
\foreach \i in {1,...,\n}
{
	\pgfmathtruncatemacro\iid{2*\i-1}
	\pgfmathtruncatemacro\x{mod(\i+\bi,\n)}
	\pgfmathtruncatemacro\y{\m+\n*1.5}
	\node[J,label=above:$c_{\iid}$] (c\iid) at (\x-0.5,\y) {};
	\ifnum \x=0
		\node[ghost] (cg\iid) at (\n-0.5,\y) {};
	\fi
}

% Draw L_i labels
\foreach \i in {1,...,\n}
{
	\pgfmathtruncatemacro\iid{2*\i-1}
	\pgfmathtruncatemacro\x{mod(\i+\bi,\n)}
	\node[ghost] (L\i) at (\x,-3) {$L_{\i}$};
}
\end{tikzpicture}
\fi


